A Systematic Search for Short-period Close White Dwarf Binary Candidates Based on Gaia EDR3 Catalog and Zwicky Transient Facility Data

Galactic short-period close white dwarf binaries (CWDBs) are important objects for space-borne gravitational-wave (GW) detectors in the millihertz frequency bands. Due to the intrinsically low luminosity, only about 25 identified CWDBs are detectable by the Laser Interferometer Space Antenna (LISA), which are also known as verification binaries (VBs). The Gaia Early Data Release 3 (EDR3) provids a catalog containing a large number of CWDB candidates, which also includes parallax and photometry measurements. We crossmatch the Gaia EDR3 and Zwicky Transient Facility public data release 8, and apply period-finding algorithms to obtain a sample of periodic variables. The phase-folded light curves are inspected, and finally we obtain a binary sample containing 429 CWDB candidates. We further classify the samples into eclipsing binaries (including 58 HW Vir-type binaries, 65 EA-type binaries, 56 EB-type binaries, and 41 EW-type binaries) and ellipsoidal variations (209 ELL-type binaries). We discovered four ultrashort period binary candidates with unique light-curve shapes. We estimate the GW amplitude of all of our binary candidates, and calculate the corresponding signal-to-noise ratio (S/N) for TianQin and LISA. We find two (six) potential GW candidates with S/Ns greater than 5 in the nominal mission time of TianQin (LISA), which increases the total number of candidate VBs for TianQin (LISA) to 18 (31).

==> (inline-0) <==
\begin{deluxetable}{cccccccccc}
\tablenum{4}
\tablecaption{HW Vir-type binary candidates \label{tab:HWVirsources}}
\tablewidth{0pt}
\tablehead{
\colhead{ZTF Name} & \colhead{Gaia EDR3} &  \colhead{RA}  & \colhead{Dec} & \colhead{$\varpi$} & \colhead{G} & \colhead{$G_\mathrm{BP}-G_\mathrm{RP}$} & \colhead{$G_\mathrm{abs}$} &
\colhead{$P_\mathrm{orb}$}  & \colhead{$\mathcal{A}$} \\
\colhead{} & \colhead{sourceID} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(mas)} & \colhead{(mag)} &  \colhead{(mag)} & \colhead{(mag)} & \colhead{(min)}  & \colhead{($\times 10^{-23}$)}
}
\startdata
ZTF J2040+3407 & 1864121982365984128 & 310.19402 & 34.11743  & 0.55 & 17.41 & 0.42 & 6.14 & 107.543 & 2.94 \\
ZTF J2345+5057 & 1943858286426802304 & 356.26684 & 50.96520  & 0.43 & 16.43 & -0.13 & 4.62 & 116.686 & 2.18 \\
ZTF J2120+4014 & 1965596391525733120 & 320.17691 & 40.24297  & 0.62 & 17.02 & 0.25 & 5.99 & 117.598 & 3.02 \\
ZTF J0718+0739 & 3154801672464733440 & 109.74027 & 7.65367   & 0.52 & 15.22 & -0.41 & 3.82 & 121.625 & 2.51 \\
ZTF J0836-0802 & 5753841281270433536 & 129.05426 & -8.03995  & 0.51 & 15.28 & -0.37 & 3.81 & 127.971 & 2.35 \\
ZTF J2328+6415 & 2209063896962507520 & 352.22684 & 64.26275  & 0.53 & 17.37 & 0.91 & 5.99 & 128.107 & 2.47 \\
ZTF J2046+5147 & 2182023160826160000 & 311.65906 & 51.79319  & 0.93 & 15.22 & 0.18 & 5.07 & 129.086 & 4.19 \\
ZTF J0518-2308 & 2961366588952039552 & 79.52903 & -23.14588 & 0.42 & 15.89 & -0.35 & 3.97 & 131.287 & 1.91 \\
ZTF J0827-2736 & 5646693014160460416 & 126.95875 & -27.61052 & 0.38 & 16.86 & -0.18 & 4.78 & 132.154 & 1.82 \\
ZTF J0113+2257$^{[1]}$ & 2791084432881749760 & 18.41288 & 22.96084  & 0.42 & 16.61 & -0.38 & 4.74 & 134.457 & 2.00 \\
ZTF J0729-1837 & 3026543267432558336 & 112.27269 & -18.61764 & 0.51 & 15.91 & 0.19 & 4.44 & 135.012 & 2.24 \\
ZTF J0710+6655 & 1102107819544067456 & 107.67521 & 66.92872  & 0.79 & 14.62 & -0.36 & 4.10 & 137.731 & 3.41 \\
ZTF J0820+0008$^{[2]}$$^{[3]}$ & 3077510098136276480 & 125.22307 & 0.14541   & 0.66 & 15.15 & -0.35 & 4.25 & 138.586 & 2.84 \\
ZTF J1338-0201 & 3637481302758519040 & 204.70058 & -2.03039  & 1.68 & 13.36 & -0.40 & 4.49 & 145.463 & 6.98 \\
ZTF J0405+5044 & 250657727370153472  & 61.34537 & 50.73949  & 0.73 & 17.45 & 0.99 & 6.77 & 153.322 & 3.00 \\
ZTF J0016+7855 & 564551735705888384  & 4.15468 & 78.92195  & 0.38 & 16.53 & -0.17 & 4.46 & 153.782 & 1.62 \\
ZTF J1848+1157 & 4504497623459700992 & 282.19609 & 11.95561  & 0.49 & 16.69 & 0.06 & 5.14 & 153.837 & 2.03 \\
ZTF J2234+2456$^{[3]}$ & 1877320760449993216 & 338.58958 & 24.94919  & 1.08 & 14.16 & -0.36 & 4.35 & 159.246 & 4.24 \\
ZTF J2006+0416 & 4247741141287799680 & 301.71988 & 4.270338  & 0.49 & 16.22 & -0.13 & 4.68 & 179.658 & 1.82 \\
ZTF J2025-1200 & 6880002734442865920 & 306.40622 & -12.00433 & 0.44 & 16.32 & -0.36 & 4.56 & 180.145 & 1.73 \\
ZTF J2131+4654$^{[4]}$ & 1978219536621659136 & 322.92266 & 46.90833  & 0.39 & 17.38 & 0.07 & 5.39 & 187.154 & 1.56 \\
ZTF J2100-1411 & 6888269309535155456 & 315.07248 & -14.19017 & 0.44 & 16.55 & -0.31 & 4.76 & 208.848 & 1.54 \\
ZTF J1922+2624 & 2025568909688842112 & 290.67035 & 26.40430  & 0.44 & 17.63 & 0.41 & 5.86 & 218.801 & 1.54 \\
ZTF J2318+8232 & 2287403962995179264 & 349.67784 & 82.53852  & 0.38 & 16.89 & -0.09 & 4.79 & 226.186 & 1.26 \\
ZTF J2315+5828 & 2010408220561381632 & 348.84423 & 58.48000  & 0.66 & 17.61 & 0.87 & 6.72 & 228.536 & 2.11 \\
ZTF J1852-2147$^{[5]}$ & 4078817195637328256 & 283.07503 & -21.79744 & 1.12 & 13.75 & -0.16 & 3.99 & 231.945 & 3.41 \\
ZTF J1533+3759$^{[6]}$ & 1375814952762454272 & 233.45602 & 37.99106  & 1.90 & 12.94 & -0.38 & 4.34 & 232.949 & 5.78 \\
ZTF J0724-2110 & 5619901038222784768 & 111.12425 & -21.17284 & 0.40 & 17.53 & 0.24 & 5.56 & 235.387 & 1.36 \\
ZTF J2118+4047 & 1968673301791825920 & 319.55255 & 40.79099  & 0.44 & 16.71 & 0.05 & 4.95 & 245.292 & 1.35 \\
ZTF J1852+1445 & 4507223312777873280 & 283.03169 & 14.76307  & 0.85 & 14.99 & 0.24 & 4.65 & 274.199 & 2.32 \\
ZTF J1840+0703 & 4286518927853983360 & 280.17673 & 7.05606   & 0.58 & 16.39 & 0.25 & 5.23 & 275.205 & 1.62 \\
ZTF J2146+6616 & 2219505890166498048 & 326.73603 & 66.26855  & 0.68 & 16.21 & 0.37 & 5.37 & 278.565 & 1.84 \\
ZTF J1849-1340 & 4102198997623267456 & 282.46445 & -13.67621 & 1.62 & 14.36 & 0.42 & 5.41 & 285.042 & 4.31 \\
ZTF J0626-0250 & 3117155669938231552 & 96.62394 & -2.84625  & 0.54 & 16.01 & 0.04 & 4.65 & 286.257 & 1.45 \\
ZTF J2035+3544 & 2056653885784893952 & 308.89592 & 35.73469  & 0.72 & 16.46 & 0.52 & 5.74 & 294.433 & 1.88 \\
ZTF J2025+5851 & 2188514226495429632 & 306.31183 & 58.85225  & 0.38 & 17.53 & 0.13 & 5.46 & 295.608 & 1.12 \\
ZTF J0753+7224 & 1110899853820753792 & 118.37031 & 72.40680  & 0.38 & 16.48 & -0.21 & 4.35 & 299.884 & 1.05 \\
ZTF J1838+0500 & 4283927443344408960 & 279.58508 & 5.00373   & 0.57 & 17.42 & 0.66 & 6.21 & 302.844 & 1.53 \\
ZTF J2326+1230 & 2812551023024830720 & 351.71862 & 12.50606  & 1.39 & 14.33 & -0.17 & 5.04 & 305.145 & 3.52 \\
ZTF J1939+1110 & 4303030190905072640 & 294.76892 & 11.18227  & 0.81 & 14.86 & -0.14 & 4.41 & 306.883 & 2.05 \\
ZTF J0910+7810 & 1131845039229607680 & 137.58201 & 78.17318  & 0.40 & 16.14 & -0.32 & 4.16 & 337.571 & 1.00 \\
ZTF J2240+5437 & 2003241230122936064 & 340.21327 & 54.63084  & 0.70 & 14.98 & 0.01 & 4.21 & 339.664 & 1.66 \\
ZTF J2111+3325 & 1866796475676061056 & 317.98098 & 33.43218  & 0.78 & 15.36 & -0.22 & 4.82 & 356.308 & 1.79 \\
ZTF J1906-0051 & 4262586854711451904 & 286.55537 & -0.85630  & 0.79 & 15.73 & 0.25 & 5.22 & 358.359 & 1.80 \\
ZTF J2058+3604 & 1869815700251723392 & 314.51502 & 36.08310  & 0.46 & 16.34 & 0.02 & 4.64 & 360.352 & 1.06 \\
ZTF J2004+1411 & 1806486197003559040 & 301.04835 & 14.19727  & 0.48 & 16.86 & -0.18 & 5.26 & 369.263 & 1.13 \\
ZTF J1830+4331 & 2111853428244955264 & 277.71017 & 43.52205  & 0.38 & 16.16 & -0.37 & 4.05 & 389.899 & 0.85 \\
ZTF J0519-1916 & 2969438206889996160 & 79.94864 & -19.28166 & 1.08 & 13.59 & -0.35 & 3.75 & 395.409 & 2.30 \\
ZTF J2045+3200 & 1862846132257229312 & 311.35609 & 32.00379  & 0.69 & 17.26 & 0.91 & 6.46 & 400.113 & 1.49 \\
ZTF J2025+4247 & 2068952271239193344 & 306.28696 & 42.79075  & 0.99 & 15.06 & -0.05 & 5.05 & 421.206 & 2.03 \\
ZTF J1859+0751 & 4307083884080817792 & 284.85281 & 7.85063   & 1.26 & 15.61 & 0.51 & 6.11 & 428.491 & 2.55 \\
ZTF J1940+0421 & 4290201742045065344 & 295.02546 & 4.35965   & 0.54 & 16.31 & -0.05 & 4.96 & 444.643 & 1.08 \\
ZTF J1630+1801 & 4467130720760209152 & 247.68937 & 18.02232  & 0.63 & 15.37 & -0.27 & 4.36 & 445.391 & 1.25 \\
ZTF J2226+6159 & 2202073408192045056 & 336.63336 & 61.98438  & 0.68 & 17.05 & 0.96 & 6.22 & 447.947 & 1.35 \\
ZTF J0441+1636 & 3310121300640873984 & 70.47707  & 16.61040  & 1.21 & 15.42 & 0.59 & 5.83 & 447.968 & 2.38 \\
ZTF J2036+2350 & 1819387836386252672 & 309.11556 & 23.83959  & 0.41 & 16.96 & -0.07 & 5.04 & 518.007 & 0.79 \\
ZTF J0808+3202 & 901929564359845888  & 122.11083 & 32.04179 & 1.21 & 13.78 & -0.32 & 4.18 & 532.411 & 2.11 \\
ZTF J1831+2656 & 4585381817643702528 & 277.82745 & 26.93670 & 0.40 & 14.96 & -0.23 & 2.99 & 679.287 & 0.61 \\
\enddata
\tablecomments{The coordinates and basic photometric characteristics of the 58 HW Vir-type binary candidates discovered so far using ZTF data. Coordinates are taken from \emph{Gaia} and are in J2000.0. The IAU name is provided in the catalog.
\tablerefs{\citet{Kao2016}$^{[1]}$,\citet{Geier2011}$^{[2]}$,\citet{Almeida2012}$^{[3]}$,\citet{Keller2022}$^{[4]}$,\citet{Geier2017}$^{[5]}$,\citet{For2010}$^{[6]}$}}
\end{deluxetable}
\onecolumngrid

\startlongtable
\begin{deluxetable}{cccccccccc}
\tablenum{5}
\tablecaption{EA-type binary candidates \label{tab:EAsources}}
\tablewidth{0pt}
\tablehead{
\colhead{ZTF Name} & \colhead{Gaia EDR3} &  \colhead{RA}  & \colhead{Dec} & \colhead{$\varpi$} & \colhead{G} & \colhead{$G_\mathrm{BP}-G_\mathrm{RP}$} & \colhead{$G_\mathrm{abs}$} &
\colhead{$P_\mathrm{orb}$}  & \colhead{$\mathcal{A}$} \\
\colhead{} & \colhead{sourceID} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(mas)} & \colhead{(mag)} &  \colhead{(mag)} & \colhead{(mag)} & \colhead{(min)}  & \colhead{($\times 10^{-23}$)}
}
\startdata
ZTF J1611+6308 & 1629388752470472704 & 242.89152 & 63.14213  & 3.89 & 18.28 & 0.19 & 11.24 & 49.708 & 33.07 \\
ZTF J1603+2150 & 1206052590817661696 & 240.89972 & 21.84231  & 3.23 & 19.11 & 0.19 & 11.66 & 78.394 & 20.11 \\
ZTF J1810-2138 & 4093796151752232192 & 272.55704 & -21.64038 & 0.62 & 17.54 & 0.72 & 6.51 & 82.426 & 3.97 \\
ZTF J1708-2548 & 4111991385628196224 & 257.07942 & -25.80907 & 9.21 & 15.36 & 0.62 & 10.19 & 89.896 & 52.53 \\
ZTF J1948+5250 & 2137193078157620480 & 297.08732 & 52.84653  & 1.43 & 18.50 & 0.53 & 9.28 & 90.134 & 8.17 \\
ZTF J1944+5449 & 2138663782338254464 & 296.17858 & 54.82857  & 0.64 & 15.75 & -0.23 & 4.79 & 92.393 & 3.64 \\
ZTF J1927+3411 & 2046661975094606208 & 291.90956 & 34.19492  & 0.67 & 15.26 & -0.31 & 4.41 & 93.522 & 3.78 \\
ZTF J0609+3652$^{[1]}$ & 3453995450857025664 & 92.30994 & 36.86744  & 1.36 & 18.79 & -0.03 & 9.47 & 95.105 & 7.49 \\
ZTF J1100+5210$^{[1]}$$^{[2]}$ & 836510989033113472  & 165.18813 & 52.17878  & 1.57 & 18.52 & -0.24 & 9.51 & 96.310 & 8.57 \\
ZTF J1622+4730$^{[3]}$ & 1410860511508492288 & 245.73608 & 47.51419  & 0.55 & 16.21 & -0.40 & 4.93 & 100.496 & 2.98 \\
ZTF J1844+4857$^{[1]}$ & 2119978952315202176 & 281.14332 & 48.96011  & 1.26 & 19.29 & 0.25 & 9.79 & 104.644 & 6.52 \\
ZTF J2037+2616 & 1855919930550745856 & 309.39423 & 26.28245  & 1.39 & 18.58 & 0.65 & 9.31 & 111.585 & 6.91 \\ 
ZTF J0612-1911 & 2941800362921100928 & 93.14276 & -19.18675 & 1.56 & 18.05 & -0.29 & 9.03 & 133.506 & 6.85 \\
ZTF J1502+4754 & 1588999361055110656 & 225.54484 & 47.91520  & 1.91 & 19.29 & 0.42 & 10.69 & 137.685 & - \\
ZTF J2204+5016 & 1976934104452780928 & 331.09721 & 50.27252  & 0.55 & 18.11 & 0.73 & 6.82 & 144.184 & 2.48 \\
ZTF J0102-0553 & 2524831503167265664 & 15.51027 & -5.89828  & 3.30 & 18.90 & 0.68 & 11.49 & 149.372 & 13.34 \\
ZTF J2216+1059 & 2724510992389846784 & 334.12713 & 10.99822  & 1.48 & 18.29 & 0.21 & 9.15 & 156.508 & 5.82 \\
ZTF J0703+1018 & 3158071830502039424 & 105.82180 & 10.30901  & 1.21 & 14.64 & 0.18 & 5.05 & 165.584 & 4.60 \\
ZTF J2053+4721 & 2166852992748641024 & 313.43919 & 47.35499  & 0.59 & 17.61 & 0.89 & 6.48 & 172.110 & 1.42 \\
ZTF J2159+4954 & 1979538194664660608 & 329.76835 & 49.90843  & 0.44 & 17.63 & 0.51 & 5.85 & 186.423 & 1.68 \\
ZTF J1905+3015 & 2040949943465818880 & 286.33086 & 30.25680  & 0.87 & 15.91 & 0.33 & 5.62 & 186.757 & 3.07 \\
ZTF J1552+1254 & 1191504471436192512 & 238.23369 & 12.91208  & 1.94 & 16.53 & -0.21 & 7.97 & 187.316 & 6.82 \\
ZTF J1810+1735 & 4526200711655400064 & 272.71578 & 17.59947  & 1.08 & 16.26 & 0.64 & 6.43 & 194.175 & 3.69 \\
ZTF J1015-0308 & 3828660708104028032 & 153.78902 & -3.14249  & 1.61 & 14.37 & 0.23 & 5.40 & 194.311 & 5.52 \\
ZTF J0413+3116$^{[4]}$ & 166065705072038144  & 63.37181  & 31.27451  & 0.74 & 16.84 & 0.536 & 6.19 & 194.894 & 2.57 \\
ZTF J2038+3605 & 2062662892933692416 & 309.50297 & 36.09175  & 1.21 & 16.37 & 0.67 & 6.79 & 197.026 & 4.12 \\
ZTF J0756+0858 & 3146975005100167296 & 119.22131 & 8.97549   & 0.89 & 16.88 & 0.37 & 6.65 & 197.243 & 3.06 \\
ZTF J1913+1218 & 4313192495850348544 & 288.47720 & 12.30087  & 2.24 & 14.30 & 0.63 & 6.05 & 201.154 & 7.50 \\
ZTF J0506+7306$^{[2]}$ & 502209190190665856  & 76.64026  & 73.11295  & 1.34 & 18.62 & 0.40 & 9.26 & 203.760 & 4.44 \\
ZTF J1900+2921 & 2040790582998889344 & 285.14209 & 29.35925  & 0.98 & 16.36 & 0.54 & 6.32 & 211.979 & 3.17 \\
ZTF J2001+4823 & 2086158112083513728 & 300.32986 & 48.38386  & 0.67 & 18.49 & 0.83 & 7.64 & 212.716 & 2.27 \\
ZTF J1920+2722$^{[1]}$ & 2025873096433233664 & 290.05891 & 27.37168  & 5.22 & 15.56 & 0.31 & 9.15 & 215.089 & 16.67 \\
ZTF J1934+0202 & 4288094214457507968 & 293.59654 & 2.04795   & 0.62 & 17.54 & 0.82 & 6.49 & 218.219 & 2.06 \\
ZTF J1910+2917 & 2039098258506802560 & 287.60865 & 29.28664  & 0.57 & 18.01 & 0.56 & 6.78 & 218.251 & 1.93 \\
ZTF J0417+2215 & 52564077511652992   & 64.35303  & 22.25617  & 2.27 & 19.13 & 0.76 & 10.91 & 221.733 & 7.00 \\
ZTF J0822+5105$^{[5]}$ & 1028258463932870656 & 125.65013 & 51.09010  & 1.33 & 15.16 & 0.42 & 5.78 & 224.461 & 4.13 \\
ZTF J1820-1227 & 4152844148118986752 & 275.16223 & -12.46033 & 0.74 & 17.01 & 0.86 & 6.35 & 225.896 & 2.35 \\
ZTF J2137+4346 & 1967765006407778688 & 324.48352 & 43.77767  & 0.74 & 17.74 & 0.88 & 7.09 & 227.310 & 2.33 \\
ZTF J2054+3203 & 1865673904360821760 & 313.73837 & 32.06127  & 1.65 & 18.56 & 0.97 & 9.64 & 230.023 & 5.03 \\
ZTF J1832+1016 & 4480616299611285888 & 278.11749 & 10.28174  & 0.92 & 15.92 & 0.54 & 5.74 & 235.698 & 2.77 \\
ZTF J0638+0202 & 3126748732793713024 & 99.63705 & 2.03539   & 0.71 & 17.95 & 0.71 & 7.19 & 236.098 & 2.24 \\
ZTF J2023+4631 & 2083145484587589632 & 305.87717 & 46.52484  & 0.86 & 16.54 & 0.83 & 6.22 & 237.223 & 2.59 \\
ZTF J2011+2818 & 1837207896220382464 & 302.98296 & 28.30309  & 1.03 & 16.13 & 0.76 & 6.19 & 240.853 & 3.06 \\
ZTF J1408+2950$^{[2]}$ & 1453111749770736256 & 212.19651 & 29.84578  & 1.85 & 18.64 & 0.08 & 9.98 & 276.182 & 4.99 \\
ZTF J0107+4845$^{[6]}$ & 401879681868136704  & 16.92848  & 48.75519  & 1.31 & 15.06 & 0.47 & 5.65 & 278.779 & 3.53 \\
ZTF J1336+5154 & 1559987685901122304 & 204.17034 & 51.91381  & 3.43 & 12.93 & 0.26 & 5.60 & 283.207 & 9.13 \\
ZTF J0805-1430 & 5725000709020309120 & 121.42908 & -14.51009 & 1.39 & 18.39 & 0.33 & 9.12 & 285.362 & 3.69 \\
ZTF J0453+2246 & 3413226556129600640 & 73.25209 & 22.78167  & 0.85 & 17.72 & 0.95 & 7.37 & 285.901 & 2.30 \\
ZTF J0033+3855$^{[2]}$ & 380560941677424768  & 8.46929   & 38.92489  & 1.19 & 18.34 & -0.18 & 8.71 & 291.877 & 3.11 \\
ZTF J2230+5108 & 2000300410171107072 & 337.51890 & 51.14879  & 0.64 & 17.10 & 0.72 & 6.15 & 305.884 & 1.65 \\
ZTF J0900+4348 & 1009242620785138688 & 135.09604 & 43.80374  & 1.57 & 18.35 & -0.14 & 9.34 & 313.462 & 3.90 \\
ZTF J2256+5954$^{[7]}$ & 2014349389931360768 & 344.03533 & 59.90837  & 2.06 & 14.50 & 0.68 & 6.08 & 329.188 & 4.98 \\
ZTF J2308+6125$^{[2]}$ & 2014898802148215424 & 347.11902 & 61.42704  & 1.53 & 19.41 & 0.85 & 10.34 & 336.029 & 3.60 \\
ZTF J0630+4147 & 958364128959466624 & 97.60905  & 41.79843  & 1.60 & 18.11 & 0.07 & 9.13 & 357.030 & 3.64 \\
ZTF J1937+3132 & 2033181618967776128 & 294.44152 & 31.54854  & 0.47 & 17.45 & 0.72 & 5.80 & 397.662 & 1.06 \\
ZTF J0344+0930 & 12007117949000576   & 56.08404  & 9.50189   & 0.87 & 18.05 & 0.31 & 7.74 & 404.152 & 1.86 \\
ZTF J0045+5034 & 414813439007636352  & 11.25983  & 50.56896  & 1.79 & 17.59 & -0.07 & 8.88 & 412.675 & 3.72 \\
ZTF J0429+3447$^{[2]}$ & 173280902235344640  & 67.48047  & 34.79279  & 4.24 & 17.01 & 0.69 & 10.15 & 442.304 & 8.39 \\
ZTF J2226+5604 & 2007483141676822400 & 336.67699 & 56.06759  & 2.06 & 18.98 & 0.96 & 10.55 & 504.257 & 3.71 \\
ZTF J1841-1759 & 4098680938387190272 & 280.42020 & -17.98867 & 0.82 & 16.68 & 0.91 & 6.26 & 522.377 & 1.47 \\
ZTF J1712+3218 & 1334339278219282944 & 258.09192 & 32.31564 & 0.29 & 16.98 & 0.53 & 4.29 & 537.598 & 0.59 \\
ZTF J1756-0341 & 4177449504661490432 & 269.12620 & -3.69917 & 1.04 & 16.61 & 0.99 & 6.69 & 612.964 & 1.66 \\
ZTF J0821+4559 & 930093722208184448  & 125.43870 & 45.98982 & 1.18 & 17.43 & -0.06 & 7.79 & 733.110 & 1.67 \\
ZTF J1746-0309 & 4176942419339829504 & 266.52469 & -3.16626 & 1.21 & 15.98 & 0.60 & 6.41 & 825.804 & 1.58 \\
ZTF J1831+0509 & 4284322756446267264 & 277.76258 & 5.16490 & 0.67 & 17.00 & 0.85 & 6.13 & 826.980 & 0.89 \\
\enddata
\tablecomments{The coordinates and basic photometric characteristics of the 65 EA-type binary candidates discovered so far using ZTF data. Coordinates are taken from \emph{Gaia} and are in J2000.0. The IAU name is provided in the catalog.
\tablerefs{\citet{Keller2022}$^{[1]}$,\citet{Kosakowski2022}$^{[2]}$,\citet{Barlow2013}$^{[3]}$,\citet{Jiang2013}$^{[4]}$,\citet{Guo2015}$^{[5]}$,\citet{Dimitrov2012}$^{[6]}$,\citet{Kjurkchieva2015}$^{[7]}$}}
\end{deluxetable}
\onecolumngrid

\startlongtable
\begin{deluxetable}{cccccccccc}
\tablenum{6}
\tablecaption{EB-type binary candidates \label{tab:EBsources}}
\tablewidth{0pt}
\tablehead{
\colhead{ZTF Name} & \colhead{Gaia EDR3} &  \colhead{RA}  & \colhead{Dec} & \colhead{$\varpi$} & \colhead{G} & \colhead{$G_\mathrm{BP}-G_\mathrm{RP}$} & \colhead{$G_\mathrm{abs}$} &
\colhead{$P_\mathrm{orb}$}  & \colhead{$\mathcal{A}$} \\
\colhead{} & \colhead{sourceID} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(mas)} & \colhead{(mag)} &  \colhead{(mag)} & \colhead{(mag)} & \colhead{(min)}  & \colhead{($\times 10^{-23}$)}
}
\startdata
ZTF J2044+2653 & 1856208999031665664 & 311.19562 & 26.88862 & 1.15 & 18.74 & 0.69 & 9.05 & 199.497 & 3.90 \\
ZTF J1301+1631 & 3937384472308048256 & 195.44488 & 16.52939 & 0.77 & 14.52 & 0.47 & 3.95 & 369.066 & 1.72 \\
ZTF J0515+0104 & 3233813338246568448 & 78.92258  & 1.07789 & 1.52 & 15.73 & 0.97 & 6.65 & 478.965 & 2.86 \\
ZTF J1716+7325 & 1655226867702084352 & 259.09056 & 73.42544 & 0.25 & 16.39 & 0.32 & 3.39 & 479.665 & 0.54 \\
ZTF J0101-1952 & 2356059083939929344 & 15.39862 & -19.87515 & 0.40 & 15.49 & 0.36 & 3.49 & 494.834 & 0.75 \\
ZTF J0734-0406 & 3057327664560134144 & 113.65574 & -4.11209 & 0.89 & 16.89 & 0.91 & 6.64 & 511.579 & 1.62 \\
ZTF J2241+4639 & 1983499150940152064 & 340.35358 & 46.65429 & 0.73 & 17.94 & 0.81 & 7.24 & 542.995 & 1.31 \\
ZTF J0324-0715 & 5168804986809073280 & 51.16995 & -7.26322 & 0.29 & 16.23 & 0.29 & 3.54 & 548.786 & 0.57 \\
ZTF J1230+6630 & 1680749247001917184 & 187.74306 & 66.51525 & 0.29 & 15.54 & 0.24 & 2.87 & 554.534 & 0.52 \\
ZTF J0247-0704 & 5177657605896269312 & 41.79151  & -7.06765 & 0.34 & 16.33 & 0.51 & 3.97 & 556.498 & 0.65 \\
ZTF J2123-2258 & 6827891999317461760 & 320.88565 & -22.96811 & 0.48 & 16.02 & 0.62 & 4.43 & 562.538 & 0.84 \\
ZTF J1754+0755 & 4475982678420172416 & 268.73763 & 7.92054 & 0.39 & 17.03 & 0.75 & 4.98 & 563.297 & 0.73 \\
ZTF J0712+0801 & 3153629597367436032 & 108.07661 & 8.02424 & 0.33 & 16.47 & 0.53 & 4.09 & 573.109 & 0.62 \\
ZTF J2337+4222 & 1925364058466959872 & 354.39167 & 42.38158 & 0.62 & 15.99 & 0.63 & 4.95 & 581.149 & 1.03 \\
ZTF J0643+2016 & 3377801803311816832 & 100.83036 & 20.27626 & 0.53 & 16.78 & 0.89 & 5.39 & 593.545 & 0.89 \\
ZTF J0344+2444 & 69807413427563648   & 56.20413 & 24.74559 & 1.05 & 17.57 & 0.83 & 7.68 & 603.091 & 1.71 \\
ZTF J2159+4841 & 1976417265265163264 & 329.91645 & 48.69451 & 0.44 & 17.85 & 0.97 & 6.05 & 603.543 & 0.78 \\
ZTF J0217+4837 & 354932047187323136  & 34.44003 & 48.62936 & 0.52 & 16.61 & 0.78 & 5.19 & 665.930 & 0.53 \\
ZTF J1854-1727 & 4086972543941116800 & 283.52717 & -17.45326 & 0.67 & 17.21 & 0.97 & 6.35 & 679.363 & 1.05 \\
ZTF J0201+4648 & 356034616834644352  & 30.27649 & 46.80116 & 0.88 & 16.42 & 0.58 & 6.16 & 703.371 & 1.30 \\
ZTF J1055-0737 & 3763605388227660800 & 163.90577 & -7.62389 & 0.69 & 14.23 & 0.35 & 3.44 & 711.975 & 1.00 \\
ZTF J2043+2306 & 1818322066019513600 & 310.86748 & 23.11365 & 0.60 & 16.47 & 0.74 & 5.36 & 712.524 & 0.89 \\
ZTF J0520-1453 & 2984872498285670272 & 80.08871 & -14.88989 & 0.53 & 17.07 & 0.57 & 5.69 & 732.686 & 0.81 \\
ZTF J1304+0825 & 3731034005522686976 & 196.11280 & 8.42102 & 0.29 & 16.17 & 0.33 & 3.54 & 746.199 & 0.30 \\
ZTF J0753-0012 & 3082695772931676288 & 118.25777 & -0.20069 & 0.25 & 16.37 & 0.33 & 3.38 & 753.151 & 0.42 \\
ZTF J1701-2247 & 4113892784798158336 & 255.32855 & -22.79002 & 1.67 & 18.97 & 0.99 & 10.08 & 776.341 & 2.23 \\
ZTF J0128+4804 & 399890218656241024  & 22.04907 & 48.07493 & 0.51 & 16.17 & 0.69 & 4.696 & 796.607 & 0.74 \\
ZTF J0311+3734 & 139485973542872704  & 47.87895 & 37.57813 & 1.09 & 15.97 & 0.99 & 6.16 & 837.375 & 1.41 \\
ZTF J2002+1802 & 1822026320711502336 & 300.61449 & 18.04746 & 0.78 & 16.97 & 0.84 & 6.44 & 868.189 & 1.02 \\
ZTF J2008+2104 & 1829610133445224320 & 302.13996 & 21.07196 & 0.78 & 17.00 & 0.92 & 6.47 & 884.481 & 1.00 \\
ZTF J1655-2724 & 6033448733189239424 & 253.76696 & -27.40550 & 1.371 & 18.25 & 0.81 & 8.94 & 900.927 & 1.69 \\
ZTF J2108+3342 & 1867030396774731264 & 317.08629 & 33.71471 & 0.28 & 16.96 & 0.60 & 4.24 & 919.922 & 0.41 \\
ZTF J2343+4132 & 1922033809544560256 & 355.93942 & 41.53877 & 0.37 & 17.13 & 0.65 & 4.94 & 938.066 & 0.50 \\
ZTF J2040+2458 & 1843500087722545024 & 310.15486 & 24.96964 & 0.80 & 18.29 & 0.88 & 7.82 & 944.735 & 0.99 \\
ZTF J0643-0813 & 3098824779580917504 & 100.88082 & -8.22560 & 0.97 & 17.46 & 0.98 & 7.39 & 998.508 & 1.13 \\
ZTF J0649+1735 & 3358509639149090816 & 102.27923 & 17.58631 & 0.74 & 14.39 & 0.37 & 3.75 & 1000.318 & 0.86 \\
ZTF J0820-2631 & 5693621781036383232 & 125.00209 & -26.52507 & 0.47 & 17.01 & 0.51 & 5.39 & 1012.718 & 0.57 \\
ZTF J2016-0652 & 4217070367505811584 & 304.00437 & -6.88272 & 1.04 & 17.86 & 0.64 & 7.94 & 1018.327 & 1.19 \\
ZTF J0816-1910 & 5707573350935814016 & 124.13182 & -19.18219 & 0.79 & 16.74 & 0.95 & 6.25 & 1033.149 & 0.91 \\
ZTF J0755-2548 & 5602163239921936640 & 118.81374 & -25.81455 & 0.96 & 16.15 & 0.79 & 6.06 & 1050.289 & 1.07 \\
ZTF J1009-1813 & 5672508546441496064 & 152.31721 & -18.22504 & 0.50 & 16.21 & 0.52 & 4.72 & 1125.002 & 0.58 \\
ZTF J1851-1736 & 4098893380295745536 & 282.79944 & -17.61324 & 0.74 & 17.30 & 0.69 & 6.66 & 1140.925 & 0.80 \\
ZTF J0737+0408 & 3137928983639894656 & 114.42192 & 4.13755 & 0.63 & 17.41 & 0.50 & 6.39 & 1195.982 & 0.68 \\
ZTF J1854-1104 & 4202152846578981376 & 283.59711 & -11.07917 & 0.78 & 17.09 & 0.98 & 6.55 & 1206.936 & 0.82 \\
ZTF J1832+3700 & 2096186074741452416 & 278.10394 & 37.01439 & 0.24 & 16.03 & 0.21 & 2.89 & 1212.353 & 0.27 \\
ZTF J1106-1543 & 3562570682205430400 & 166.54727 & -15.71694 & 0.35 & 16.37 & 0.53 & 4.09 & 1274.879 & 0.39 \\
ZTF J0341+0110 & 3269977340835567616 & 55.40700 & 1.17434 & 0.57 & 17.16 & 0.87 & 5.93 & 1288.509 & 0.58 \\
ZTF J0115+5733 & 413444654415313024  & 18.83419 & 57.55689 & 0.43 & 17.26 & 0.69 & 5.41 & 1351.007 & 0.44 \\
ZTF J0735-0548 & 3056824401771669248 & 113.80979 & -5.80214 & 0.50 & 16.42 & 0.72 & 4.92 & 1369.928 & 0.50 \\
ZTF J1725+0723 & 4490107249605958528 & 261.39886 & 7.39795 & 0.79 & 16.39 & 0.72 & 5.87 & 1446.636 & 0.72 \\
ZTF J1839+2126 & 4531853163501651840 & 279.83683 & 21.44776 & 1.23 & 17.72 & 0.72 & 8.17 & 1578.550 & 1.04 \\
ZTF J0518+5352 & 266380159532195072  & 79.62807 & 53.87206 & 2.31 & 18.52 & -0.06 & 10.34 & 1580.644 & 1.95 \\
ZTF J1432+4911 & 1603405235417939584 & 218.23784 & 49.19526 & 0.29 & 15.67 & 0.27 & 3.05 & 1686.030 & 0.26 \\
ZTF J2310-0705 & 2631464168053997056 & 347.58333 & -7.09853 & 0.28 & 15.67 & 0.24 & 2.90 & 2150.021 & 0.21 \\
ZTF J1919+3307 & 2049149959447866368 & 289.91089 & 33.13277 & 0.42 & 17.31 & 0.64 & 5.42 & 2220.154 & 0.31 \\
ZTF J1252+7348 & 1691332832397541376 & 193.11743 & 73.80680 & 0.73 & 16.28 & 0.81 & 5.59 & 3750.267 & 0.35 \\
\enddata
\tablecomments{The coordinates and basic photometric characteristics of the 56 EB-type binary candidates discovered so far using ZTF data. Coordinates are taken from \emph{Gaia} and are in J2000.0. The IAU name is provided in the catalog.}
\end{deluxetable}
\onecolumngrid

\startlongtable
\begin{deluxetable}{cccccccccc}
\tablenum{7}
\tablecaption{EW-type binary candidates \label{tab:EWsources}}
\tablewidth{0pt}
\tablehead{
\colhead{ZTF Name} & \colhead{Gaia EDR3} &  \colhead{RA}  & \colhead{Dec} & \colhead{$\varpi$} & \colhead{G} & \colhead{$G_\mathrm{BP}-G_\mathrm{RP}$} & \colhead{$G_\mathrm{abs}$} &
\colhead{$P_\mathrm{orb}$}  & \colhead{$\mathcal{A}$} \\
\colhead{} & \colhead{sourceID} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(mas)} & \colhead{(mag)} &  \colhead{(mag)} & \colhead{(mag)} & \colhead{(min)}  & \colhead{($\times 10^{-23}$)}
}
\startdata
ZTF J0825+4329 & 916342443812848000  & 126.31920 &  43.49201 & 0.69 & 16.08 & 0.86 & 5.29 & 309.922 & 1.76 \\
ZTF J1236+2834 & 4010630775855198848 & 189.08203 &  28.56893 & 0.52 & 16.77 & 0.68 & 5.37 & 314.220 & 1.37 \\
ZTF J1141+5713 & 845729741196604544  & 175.40832 &  57.22566 & 0.41 & 17.71 & 0.97 & 5.77 & 322.677 & 1.12 \\
ZTF J0331+0207 & 3268078209375996288  & 52.96629 &   2.11906 & 0.38 & 17.04 & 0.77 & 4.97 & 323.731 & 1.05 \\
ZTF J0929+3410 & 797507570680645888  & 142.26295 &  34.16816 & 0.66 & 17.05 & 0.95 & 6.14 & 324.423 & 1.66 \\
ZTF J1452-0117 & 3650361600441639040 & 223.12124 &  -1.28868 & 0.52 & 17.09 & 0.89 & 5.68 & 324.529 & 1.34 \\
ZTF J1007-2331 & 5665664881129095040 & 151.79161 & -23.52445 & 0.38 & 16.55 & 0.53 & 4.45 & 325.688 & 1.00 \\
ZTF J2203+1624 & 1775594696266837888 & 330.90915 &  16.40823 & 0.39 & 16.82 & 0.72 & 4.78 & 333.263 & 1.03 \\
ZTF J0939+5317 & 1020477327518306176 & 144.89409 &  53.29758 & 0.46 & 17.39 & 0.91 & 5.71 & 335.634 & 1.18 \\
ZTF J2210-2231 & 6819297593664167680 & 332.63002 & -22.53291 & 0.65 & 16.71 & 0.95 & 5.76 & 338.301 & 1.56 \\
ZTF J1003-2021 & 5670630584877219456 & 150.81417 & -20.35720 & 0.55 & 16.73 & 0.75 & 5.45 & 344.530 & 1.33 \\
ZTF J1303-1416 & 3524873445010500992 & 195.75769 & -14.27026 & 0.61 & 16.82 & 0.97 & 5.75 & 345.065 & 1.46 \\
ZTF J1649+2307 & 4566397516733907200 & 252.48514 &  23.12869 & 0.48 & 17.07 & 0.89 & 5.49 & 356.632 & 1.15 \\
ZTF J1057-2320 & 3549023324562306432 & 164.36934 & -23.34196 & 0.53 & 17.46 & 0.99 & 6.10 & 356.771 & 1.32 \\
ZTF J1624+4949 & 1423341274153725952 & 246.22699 &  49.81761 & 0.49 & 17.96 & 0.96 & 6.45 & 367.421 & 1.20 \\
ZTF J0640+2540 & 3384807444726636160 & 100.18558 &  25.68297 & 0.69 & 17.56 & 0.90 & 6.77 & 395.228 & 1.55 \\
ZTF J2111+4809$^{[1]}$ & 2165295912482637312 & 317.90238 &  48.15052 & 0.64 & 18.41 & 0.99 & 7.45 & 402.080 & 1.42 \\
ZTF J1230+1848 & 3947827118353402240 & 187.71592 &  18.80951 & 0.79 & 17.09 & 0.97 & 6.59 & 417.447 & 1.68 \\
ZTF J2010+0305 & 4244000229068457856 & 302.54232 &   3.09899 & 0.46 & 17.57 & 0.96 & 5.91 & 451.879 & 1.00 \\
ZTF J0320-0324 & 3260954610977806336  & 50.22329 &  -3.41262 & 0.46 & 16.88 & 0.84 & 5.23 & 453.059 & 0.97 \\
ZTF J0638+2123 & 3378910454629037568  & 99.56431 &  21.38675 & 0.51 & 17.53 & 0.98 & 6.06 & 455.446 & 1.07 \\
ZTF J0640+2454 & 3383199752568605952 & 100.09368 &  24.90103 & 0.52 & 16.62 & 0.84 & 5.21 & 457.912 & 1.06 \\
ZTF J0739+0018 & 3086724967653202560 & 114.96263 &   0.31534 & 0.80 & 16.68 & 0.95 & 6.21 & 473.087 & 1.55 \\
ZTF J0538+7214 & 498545097751921152   & 84.58393 &  72.24114 & 0.53 & 17.34 & 0.90 & 5.96 & 493.069 & 1.02 \\
ZTF J2158+3158 & 1898170936890367616 & 329.60269 &  31.97109 & 0.33 & 17.00 & 0.53 & 4.58 & 496.130 & 0.69 \\
ZTF J0733-0821 & 3053637845278278784 & 113.40514 &  -8.36357 & 0.53 & 17.12 & 0.81 & 5.75 & 496.827 & 1.05 \\
ZTF J0715-0146 & 3108516566559813632 & 108.83458 &  -1.77755 & 0.55 & 17.45 & 0.85 & 6.13 & 498.562 & 1.07 \\
ZTF J0418-1440 & 3175596637097075712  & 64.56100 & -14.67263 & 0.83 & 16.27 & 0.72 & 5.85 & 504.672 & 1.52 \\
ZTF J1723+1816 & 4553481274468702336 & 260.99901 &  18.28076 & 0.41 & 17.25 & 0.81 & 5.34 & 520.463 & 0.80 \\
ZTF J2010+0546 & 4249500020591766528 & 302.67794 &   5.77809 & 0.51 & 17.33 & 0.88 & 5.86 & 521.044 & 0.97 \\
ZTF J0722-0307 & 3061397408071399040 & 110.72124 &  -3.12246 & 0.89 & 17.16 & 0.88 & 6.92 & 521.141 & 1.62 \\
ZTF J0114+5017 & 403350721049906304   & 18.60684 &  50.29803 & 0.49 & 17.35 & 0.99 & 5.82 & 522.492 & 0.95 \\
ZTF J1924+3345 & 2046294738211796096 & 291.11519 &  33.75527 & 0.88 & 18.48 & 0.86 & 8.22 & 525.222 & 1.60 \\
ZTF J0637+2203 & 3379169015959652992 & 99.462585 &  22.05899 & 0.85 & 16.89 & 0.88 & 6.54 & 528.558 & 1.53 \\
ZTF J0833-1913 & 5706889042388905728 & 128.43482 & -19.22976 & 0.47 & 17.35 & 0.85 & 5.74 & 533.380 & 0.90 \\
ZTF J0756-1419 & 5725590979268953856 & 119.00227 & -14.32253 & 0.56 & 17.27 & 0.92 & 6.03 & 535.619 & 1.05 \\
ZTF J0238+4015 & 335187910731801728   & 39.66669 &  40.26253 & 0.41 & 16.60 & 0.68 & 4.64 & 536.007 & 0.79 \\
ZTF J0949+7500 & 1127155038021926528 & 147.41551 &  75.00094 & 0.67 & 16.34 & 0.84 & 5.47 & 537.825 & 1.19 \\
ZTF J0946-2533 & 5658480294197383936 & 146.66223 & -25.56501 & 0.68 & 16.14 & 0.79 & 5.31 & 539.395 & 1.21 \\
ZTF J0307+3750 & 142471800446012288   & 46.87062 &  37.83823 & 0.38 & 16.85 & 0.66 & 4.76 & 622.102 & 0.68 \\
ZTF J1955+1739 & 1821285284242906752 & 298.75389 &  17.65478 & 0.65 & 16.58 & 0.95 & 5.64 & 815.276 & 0.87 \\
\enddata
\tablecomments{The coordinates and basic photometric characteristics of the 41 EW-type binary binary candidates discovered so far using ZTF data. Coordinates are taken from \emph{Gaia} and are in J2000.0. The IAU name is provided in the catalog.
\tablerefs{The Open Cataclysmic Variable Catalog$^{[1]}$(\url{https://depts.washington.edu/catvar/index.html})}}
\end{deluxetable}
\onecolumngrid

\startlongtable
\begin{deluxetable}{cccccccccc}
\tablenum{8}
\tablecaption{ELL-type binary candidates \label{tab:ELLsources}}
\tablewidth{0pt}
\tablehead{
\colhead{ZTF Name} & \colhead{Gaia EDR3} &  \colhead{RA}  & \colhead{Dec} & \colhead{$\varpi$} & \colhead{G} & \colhead{$G_\mathrm{BP}-G_\mathrm{RP}$} & \colhead{$G_\mathrm{abs}$} &
\colhead{$P_\mathrm{orb}$}  & \colhead{$\mathcal{A}$} \\
\colhead{} & \colhead{sourceID} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(mas)} & \colhead{(mag)} &  \colhead{(mag)} & \colhead{(mag)} & \colhead{(min)}  & \colhead{($\times 10^{-23}$)}
}
\startdata
ZTF J0526+5934 & 282679289838317184   & 81.54342 &  59.57926 & 1.18 & 17.56 & 0.19 & 7.93 & 20.506 & 18.15 \\
ZTF J1840-1742 & 4099443479729561472 & 280.21873 & -17.71363 & 0.74 & 18.13 & 0.26 & 7.49 & 33.145 & 8.66 \\
ZTF J1707-1522 & 4139067134284899456 & 256.92227 & -15.37861 & 0.44 & 15.42 & 0.25 & 3.63 & 33.539 & 4.94 \\
ZTF J2130+4420$^{[1]}$ & 1970951356755394688 & 322.73629 & 44.34623 & 0.76 & 15.44 & -0.04 & 4.85 & 39.340 & 7.81 \\
ZTF J2351+6305 & 2016087511661985280 & 357.81413 &  63.09103 & 0.78 & 16.70 & 0.58 & 6.16 & 42.985 & 7.32 \\
ZTF J1813+4251 & 2113285228603943168 & 273.29631 & 42.86401 & 1.19 & 18.92 & 0.79 & 9.31 & 51.161 & 10.00 \\
ZTF J2055+4651$^{[1]}$ & 2163801981105229184 & 313.81657 & 46.85177 & 0.44 & 17.61 & 0.34 & 5.83 & 56.348 & 5.37 \\
ZTF J0451+0104 & 3231653210215464832  & 72.82015 &   1.07395 & 3.41 & 15.34 & 0.52 & 8.01 & 80.522 & 20.96 \\
ZTF J0112+5827 & 414071753997318272   & 18.17689 &  58.46590 & 2.75 & 17.97 & 0.90 & 10.17 & 80.912 & 16.83 \\
ZTF J2334+3921$^{[3]}$ & 1920126431748251776 & 353.50571 &  39.36073 & 13.19 & 16.03 & 0.43 & 11.63 & 81.085 & 80.71 \\
ZTF J2007+1742$^{[2]}$ & 1809844934461976832 & 301.90243 & 17.70398 & 22.10 & 15.18 & 0.17 & 11.90 & 81.631 & 135.70 \\
ZTF J1705+3455 & 1338040230063036416 & 256.42389 & 34.92347 & 1.62 & 19.93 & 0.96 & 10.98 & 82.632 & 9.68 \\
ZTF J1943-2657 & 6754680807129955456 & 295.94129 & -26.96006 & 2.80 & 17.78 & 0.69 & 10.02 & 89.419 & 16.05 \\
ZTF J0050+2551 & 2805178316523952896  & 12.66779 &  25.86461 & 0.51 & 15.21 & 0.38 & 3.74 & 96.709 & 2.81  \\
ZTF J0541-2326 & 2963562244953392128  & 85.28289 & -23.43815 & 0.27 & 16.13 & 0.32 & 3.28 & 103.562 & - \\
ZTF J0007+4804 & 393168831058833536    & 1.92765 &  48.07065 & 0.67 & 15.06 & -0.11 & 4.19 & 108.718 & 3.39 \\
ZTF J1555+3328 & 1371427832648191488 & 238.95234 &  33.47758 & 0.49 & 15.36 & 0.34 & 3.83 & 109.694 & 2.51 \\
ZTF J1742+2030 & 4552566210214102016 & 265.62362 &  20.51290 & 0.41 & 17.27 & 0.47 & 5.35 & 110.094 & 2.24 \\
ZTF J1700+4101 & 1353847706872268416 & 255.24922 &  41.01979 & 0.27 & 16.88 & 0.31 & 4.04 & 111.071 & 1.56 \\
ZTF J1749+4602 & 1350620124848920192 & 267.44603 &  46.04232 & 0.26 & 16.29 & 0.36 & 3.35 & 111.745 & 1.42 \\
ZTF J1823+2715 & 4585599593963630208 & 275.93751 &  27.26209 & 0.28 & 16.71 & 0.43 & 3.98 & 111.938 & 1.60 \\
ZTF J1239+8347 & 1726297924930902400 & 189.97983 &  83.78533 & 2.99 & 19.95 & 0.57 & 12.33 & 114.828 & 14.35 \\
ZTF J1203+5910 & 1576091133200566912 & 180.80304 &  59.17201 & 0.23 & 16.55 & 0.31 & 3.36 & 116.653 & 1.34 \\
ZTF J1757+1439 & 4499909082233105024 & 269.34035 &  14.65378 & 0.28 & 16.41 & 0.44 & 3.67 & 118.118 & 1.52 \\
ZTF J1713+0617$^{[1]}$ & 4393660804037754752 & 258.29233 &   6.28876 & 1.49 & 16.71 & 0.51 & 7.59 & 119.971 & 7.08 \\
ZTF J1008+2456 & 738601952480376320  & 152.17554 &  24.93823 & 0.27 & 16.22 & 0.36 & 3.37 & 121.985 & 1.47 \\
ZTF J0930+1924 & 634057088376781824  & 142.72135 &  19.40835 & 0.29 & 16.21 & 0.41 & 3.58 & 125.588 & 1.60 \\
ZTF J1854-1816$^{[1]}$ & 4086789647048435968 & 283.54830 & -18.27507 & 0.89 & 17.62 & 0.64 & 7.37 & 130.179 & 4.04 \\
ZTF J0808+2424 & 680743112302647680  & 122.22785 &  24.41358 & 0.28 & 16.27 & 0.41 & 3.51 & 130.613 & 1.44 \\
ZTF J1622+2827 & 1317473079086591872 & 245.50949 &  28.46491 & 0.27 & 16.46 & 0.43 & 3.61 & 132.491 & 1.35 \\
ZTF J2138+3358 & 1947234616057684992 & 324.66319 &  33.98306 & 1.41 & 18.14 & 0.61 & 8.88 & 135.682 & 6.11 \\
ZTF J0600+6816 & 1105457653518985600  & 90.09196 &  68.27119 & 0.78 & 18.01 & 0.75 & 7.48 & 142.143 & 2.12 \\
ZTF J2105+2751 & 1845289031801139328 & 316.27227 &  27.85524 & 0.32 & 16.67 & 0.52 & 4.21 & 145.449 & 1.51 \\
ZTF J1938+2429 & 2021161620421893376 & 294.68726 &  24.49207 & 1.66 & 17.99 & 0.08 & 9.09 & 147.886 & 6.80 \\
ZTF J0719+7906 & 1141749577413506176 & 109.93204 &  79.11219 & 0.26 & 16.73 & 0.43 & 3.81 & 154.958 & 1.20 \\
ZTF J1714+2612 & 4573846879811201664 & 258.56529 &  26.20316 & 2.14 & 16.70 & 0.93 & 8.36 & 157.329 & 8.44 \\
ZTF J1401-0817$^{[1]}$ & 3616216816596857984 & 210.32834 &  -8.28985 & 0.82 & 16.66 & 0.24 & 6.24 & 162.745 & 3.20 \\
ZTF J0015+2840 & 2859983434955681536 & 3.76936 & 28.67969 & 1.28 & 16.92 & 0.77 & 7.46 & 172.791 & - \\
ZTF J0840+5321$^{[1]}$ & 1030236970683510784 & 130.01575 &  53.35969 & 0.98 & 17.55 & 0.82 & 7.51 & 182.055 & 3.53 \\
ZTF J1857+5104$^{[1]}$ & 2133938077063469696 & 284.25247 &  51.07046 & 0.92 & 17.82 & 0.87 & 7.63 & 183.575 & 3.28 \\
ZTF J2112+3237 & 1854712701143883904 & 318.21441 &  32.63263 & 1.09 & 18.59 & 0.38 & 8.79 & 184.819 & 3.91 \\
ZTF J0557+2746 & 3430892551190573952  & 89.42852 &  27.78085 & 0.37 & 15.31 & 0.14 & 3.17 & 185.533 & 1.37 \\
ZTF J0649-0228$^{[1]}$ & 3106121585420422784 & 102.45631 &  -2.47526 & 1.45 & 17.49 & 0.97 & 8.30 & 188.650 & 5.06 \\
ZTF J0148-0706$^{[1]}$ & 2467074539612904832  & 27.22241 &  -7.10168 & 1.56 & 16.87 & 0.82 & 7.83 & 200.171 & 5.22 \\
ZTF J0124+4756 & 399911384254920448   & 21.24574 &  47.94472 & 1.88 & 16.88 & 0.21 & 8.26 & 201.789 & 6.28 \\
ZTF J1833+4637 & 2118607522015143936 & 278.26693 &  46.61809 & 1.43 & 15.69 & -0.31 & 6.48 & 203.631 & 4.76 \\
ZTF J0609+2059 & 3375281653941423360  & 92.31737 &  20.98584 & 0.60 & 16.65 & 0.37 & 5.55 & 212.013 & 2.00 \\
ZTF J2038+1906$^{[1]}$ & 1812627897159845632 & 309.67987 &  19.10276 & 0.69 & 17.56 & 0.55 & 6.77 & 222.357 & 2.24 \\
ZTF J1421+7929$^{[1]}$ & 1715477184326927744 & 215.44848 &  79.49984 & 0.69 & 17.87 & 0.87 & 7.08 & 227.846 & 2.18 \\
ZTF J0056+3926$^{[1]}$ & 373857386785825408   & 14.06547 &  39.44774 & 0.65 & 17.35 & 0.63 & 6.41 & 228.434 & 2.08 \\
ZTF J1947+5104 & 2135442243331252608 & 296.76295 &  51.07908 & 1.19 & 16.92 & -0.15 & 7.30 & 233.353 & 3.61 \\
ZTF J1956+3044 & 2030516677677153536 & 299.21377 &  30.74131 & 1.21 & 13.94 & -0.12 & 4.36 & 241.055 & 3.59 \\
ZTF J1635-0153$^{[1]}$ & 4358250649810243584 & 248.81596 &  -1.89751 & 1.49 & 15.88 & 0.61 & 6.76 & 243.338 & 4.41 \\
ZTF J2258+4629 & 1936355360813027584 & 344.65918 &  46.48874 & 0.53 & 18.03 & 0.36 & 6.65 & 244.154 & 1.67 \\
ZTF J0411+5910 & 470308436562947200   & 62.76123 &  59.17582 & 0.57 & 17.45 & 0.54 & 6.25 & 248.046 & 1.73 \\
ZTF J0148+5101 & 406056486024031872   & 27.07107 &  51.02131 & 1.54 & 18.10 & 0.50 & 9.05 & 256.475 & 4.38 \\
ZTF J1846+5538$^{[3]}$ & 2147082017019347968 & 281.74502 &  55.64139 & 1.98 & 17.53 & 0.93 & 9.01 & 257.431 & 5.62 \\
ZTF J1930+4420$^{[1]}$ & 2126361067562200320 & 292.55769 &  44.33799 & 0.92 & 16.99 & 0.86 & 6.81 & 261.709 & 2.59 \\
ZTF J2133+5127$^{[1]}$ & 2171644870571247872 & 323.37444 &  51.45605 & 1.18 & 16.37 & 0.76 & 6.73 & 264.770 & 3.29 \\
ZTF J0740-1745$^{[1]}$ & 5717210604722373248 & 115.24885 & -17.75193 & 0.85 & 17.63 & 0.98 & 7.28 & 266.306 & - \\
ZTF J1824+5119 & 2124210736349078656 & 276.214116 &  51.3325 & 1.47 & 16.61 & 0.89 & 7.45 & 267.363 & 4.07 \\
ZTF J1614+2720$^{[1]}$ & 1315840437462118400 & 243.73955 &  27.34184 & 0.47 & 17.79 & 0.50 & 6.15 & 267.902 & 1.40 \\
ZTF J2219+0649 & 2708889818377067264 & 334.89114 &   6.82302 & 0.59 & 17.37 & 0.44 & 6.21 & 276.002 & 1.66 \\
ZTF J0811-2421 & 5697870946801360512 & 122.99416 & -24.36459 & 0.39 & 16.86 & -0.27 & 4.84 & 283.599 & 1.13 \\
ZTF J0434+7646 & 551324267225064832   & 68.52663 &  76.77594 & 3.08 & 18.10 & 0.65 & 10.55 & 287.377 & 8.12 \\
ZTF J1822+6629 & 2257242224444127744 & 275.67975 &  66.49469 & 0.48 & 17.54 & 0.97 & 5.95 & 292.225 & 1.34 \\
ZTF J0935-1236 & 5690208278467135872 & 143.94729 & -12.60051 & 1.87 & 19.26 & 0.97 & 10.62 & 308.245 & 4.61 \\
ZTF J2053+4656 & 2166814784699694464 & 313.37309 &  46.94554 & 0.46 & 17.09 & 0.47 & 5.42 & 308.330 & 1.24 \\
ZTF J1643+0010$^{[1]}$ & 4382957882974327040 & 250.96541 & 0.18113 & 0.99 & 16.86 & 0.83 & 6.85 & 310.135 & 2.49 \\
ZTF J1135-2140 & 3541215761213012352 & 173.80041 & -21.67513 & 0.78 & 16.79 & 0.67 & 6.27 & 312.843 & 1.97 \\
ZTF J2148+3344 & 1947393976522261248 & 327.17789 &  33.74126 & 0.69 & 16.92 & 0.67 & 6.15 & 315.313 & 1.75 \\
ZTF J2240-0207$^{[1]}$ & 2652639593773429120 & 340.16988 &  -2.12574 & 0.69 & 17.14 & 0.46 & 6.35 & 316.307 & 1.76 \\
ZTF J0524+6150$^{[1]}$ & 286337708620373632   & 81.09476 &  61.83372 & 1.68 & 15.41 & 0.878 & 6.53 & 325.167 & 4.08 \\
ZTF J1314+1443$^{[1]}$ & 3743862209546227584 & 198.64842 &  14.72106 & 0.44 & 17.14 & 0.66 & 5.38 & 327.194 & 1.15 \\
ZTF J0510+3006 & 156174219292762624   & 77.54246 &  30.11272 & 0.87 & 15.74 & 0.23 & 5.44 & 329.837 & 2.10 \\
ZTF J2257+5032 & 1988952419378436736 & 344.45169 &  50.53348 & 0.38 & 16.91 & -0.14 & 4.79 & 333.135 & 0.97 \\
ZTF J1341+1240$^{[1]}$ & 3740297730288413056 & 205.43930 &  12.66776 & 0.49 & 17.27 & 0.62 & 5.74 & 335.756 & 1.27 \\
ZTF J1026-2722$^{[2]}$ & 5468670738602933504 & 156.73529 & -27.38255 & 1.02 & 14.44 & -0.33 & 4.47 & 341.303 & 2.40 \\
ZTF J1953+0300$^{[1]}$ & 4241883875351568128 & 298.44384 &   3.00121 & 0.51 & 17.66 & 0.48 & 6.20 & 341.542 & 1.29 \\
ZTF J1156+2747 & 4007538227602681344 & 179.06492 &  27.79137 & 0.50 & 16.55 & 0.79 & 5.06 & 341.929 & 1.29 \\
ZTF J1004+3818 & 802928506605833088  & 151.06181 &  38.30940 & 0.39 & 16.98 & 0.75 & 4.96 & 342.000 & 1.04 \\
ZTF J2200+6609 & 2219317044745654912 & 330.19914 &  66.15373 & 1.49 & 18.52 & 0.26 & 9.40 & 343.073 & 3.50 \\
ZTF J0522+4023 & 194047313927757568   & 80.72861 &  40.39787 & 0.67 & 16.24 & 0.76 & 5.39 & 343.319 & 1.60 \\
ZTF J1635-0153 & 4358250649810243584 & 248.81596 &  -1.89751 & 1.49 & 15.88 & 0.61 & 6.76 & 243.338 & 4.41 \\
ZTF J1421+1813 & 1238863009925960448 & 215.34853 &  18.21710 & 1.30 & 13.22 & 0.41 & 3.79 & 349.506 & 3.02 \\
ZTF J1644+2435 & 1300190474285532544 & 251.07860 &  24.59854 & 0.41 & 17.14 & 0.81 & 5.20 & 360.644 & 0.99 \\
ZTF J2304+4927$^{[3]}$ & 1985702920142544896 & 346.15595 &  49.45662 & 0.72 & 14.44 & 0.15 & 3.73 & 360.675 & 1.64 \\
ZTF J2023-0743 & 6906223784662568704 & 305.92696 &  -7.72522 & 0.56 & 17.84 & 0.97 & 6.59 & 361.367 & 1.37 \\
ZTF J1359+3722 & 1483754490297987840 & 209.98441 &  37.37055 & 0.35 & 16.98 & 0.66 & 4.68 & 365.398 & 0.87 \\
ZTF J2030-2433 & 6848618205821392768 & 307.70279 & -24.55118 & 0.68 & 16.03 & 0.41 & 5.19 & 366.214 & 1.54 \\
ZTF J1517+5419 & 1599707096777022208 & 229.30037 &  54.32715 & 0.34 & 17.22 & 0.76 & 4.87 & 366.687 & 0.85 \\
ZTF J1355+0343 & 3665616293484780544 & 208.96142 &   3.72928 & 0.47 & 17.04 & 0.89 & 5.43 & 369.668 & 1.13 \\
ZTF J2337+4254 & 1925588663778010368 & 354.40572 &  42.91276 & 2.39 & 18.34 & 0.90 & 10.24 & 371.223 & 5.32 \\
ZTF J2257+4939 & 1985860695759886592 & 344.33417 &  49.65926 & 0.44 & 17.52 & -0.10 & 5.76 & 373.409 & 1.07 \\
ZTF J0732+1734 & 3169361306657033856 & 113.21705 &  17.58155 & 0.48 & 16.94 & 0.85 & 5.33 & 377.014 & 1.13 \\
ZTF J1850+5925 & 2156115265252034816 & 282.56685 &  59.41967 & 0.41 & 17.52 & 0.94 & 5.58 & 381.435 & 0.98 \\
ZTF J1729+3632 & 1336398079382733312 & 262.48376 &  36.54554 & 0.45 & 17.12 & 0.85 & 5.40 & 384.613 & 1.03 \\
ZTF J0540+6650 & 481336989163356800   & 85.12308 &  66.84432 & 0.50 & 17.67 & 0.79 & 6.17 & 384.959 & 1.17 \\
ZTF J1611+7207 & 1654265855884750464 & 242.82089 &  72.12814 & 0.38 & 17.67 & 0.95 & 5.61 & 391.989 & 0.93 \\
ZTF J1702+2216 & 4565171355111365120 & 255.57900 &  22.26953 & 0.49 & 17.99 & 0.90 & 6.46 & 394.608 & 1.15 \\
ZTF J0542-2729 & 2907770447978941184  & 85.74313 & -27.49065 & 0.47 & 17.46 & 0.94 & 5.84 & 397.793 & 1.07 \\
ZTF J0830+7927 & 1138273776342530048 & 127.57271 &  79.46523 & 0.38 & 17.66 & 0.78 & 5.54 & 398.412 & 0.90 \\
ZTF J2129+2041 & 1787726295250385408 & 322.38296 &  20.69170 & 0.59 & 17.26 & 0.99 & 6.10 & 399.162 & 1.29 \\
ZTF J0541-1637 & 2971132726107555328  & 85.48101 & -16.61823 & 0.94 & 16.04 & 0.96 & 5.90 & 402.520 & 1.99 \\
ZTF J2028+0044 & 4230714555189023488 & 307.18583 &   0.73847 & 0.47 & 17.29 & 0.95 & 5.65 & 403.748 & 1.07 \\
ZTF J0645+1525 & 3357553270192334976 & 101.39489 &  15.42406 & 0.91 & 15.93 & 0.85 & 5.72 & 409.028 & 1.90 \\
ZTF J2104+3145 & 1865077423605587584 & 316.24395 &  31.76546 & 0.72 & 16.48 & 0.38 & 5.75 & 409.608 & 1.50 \\
ZTF J2107-2151 & 6808005991500160128 & 316.97842 & -21.85889 & 0.47 & 16.97 & 0.86 & 5.34 & 412.518 & 1.05 \\
ZTF J1416-1128 & 6304520027794204800 & 214.09607 & -11.46970 & 0.55 & 17.38 & 0.87 & 6.09 & 413.552 & 1.23 \\
ZTF J0539+8039 & 553904339979902592   & 84.82212 &  80.65349 & 0.41 & 17.66 & 0.96 & 5.72 & 417.123 & 0.93 \\
ZTF J1953+3915 & 2073383504960326400 & 298.48790 &  39.26044 & 0.48 & 17.51 & 0.31 & 5.92 & 419.146 & 1.04 \\
ZTF J1716+2953 & 4599660183015045632 & 259.13319 &  29.89719 & 0.27 & 16.76 & 0.50 & 3.91 & 420.071 & 0.63 \\
ZTF J1534+2058 & 1211336839404439936 & 233.59947 &  20.96908 & 0.42 & 15.07 & 0.29 & 3.16 & 421.225 & 0.86 \\
ZTF J1301+6250 & 1675871641622534144 & 195.49826 &  62.84514 & 0.31 & 15.64 & 0.29 & 3.12 & 427.409 & 0.66 \\
ZTF J0811+3706 & 907840676309099904  & 122.77268 &  37.11539 & 0.48 & 17.39 & 0.69 & 5.82 & 428.218 & 1.06 \\
ZTF J0815-1037 & 5728441875474955008 & 123.84383 & -10.63114 & 0.45 & 17.45 & 0.98 & 5.73 & 429.919 & 1.00 \\
ZTF J1642+2428 & 1300209406501264256 & 250.55979 &  24.48139 & 0.32 & 17.10 & 0.51 & 4.64 & 432.063 & 0.74 \\
ZTF J2027+1842 & 1815414059623038080 & 306.78577 &  18.70745 & 1.15 & 18.88 & 0.89 & 9.18 & 433.773 & 2.32 \\
ZTF J0829-2600 & 5694999713920493184 & 127.34171 & -26.00725 & 0.95 & 16.70 & 0.99 & 6.58 & 434.837 & 1.91 \\
ZTF J2318+2834 & 2845910240171925632 & 349.53047 &  28.58290 & 1.08 & 15.46 & 0.34 & 5.63 & 435.223 & 2.17 \\
ZTF J0457-0539 & 3212216181097860992  & 74.26709 &  -5.65022 & 0.41 & 16.96 & 0.76 & 5.04 & 440.756 & 0.89 \\
ZTF J0717+1423 & 3167339682731401216 & 109.41283 &  14.39914 & 0.45 & 17.39 & 0.94 & 5.63 & 441.383 & 0.97 \\
ZTF J1821+3857 & 2109392308905394304 & 275.42897 &  38.95526 & 0.36 & 17.69 & 0.89 & 5.47 & 443.198 & 0.80 \\
ZTF J1818+4657 & 2121629147470776704 & 274.60151 &  46.95593 & 1.56 & 17.51 & -0.12 & 8.47 & 448.106 & 3.06 \\
ZTF J1822+4804 & 2121933098011896576 & 275.74609 &  48.07053 & 0.34 & 17.49 & 0.85 & 5.17 & 451.997 & 0.76 \\
ZTF J0557+5823 & 269058844733716608   & 89.40231 &  58.38855 & 0.58 & 17.65 & 0.74 & 6.48 & 454.610 & 1.20 \\
ZTF J1706+4105 & 1354176941885113344 & 256.65576 &  41.09733 & 0.34 & 16.65 & 0.58 & 4.35 & 456.795 & 0.72 \\
ZTF J2246+6845 & 2225623293688685056 & 341.55456 &  68.76039 & 0.46 & 17.56 & 0.83 & 5.86 & 457.129 & 0.95 \\
ZTF J0458+3035 & 156955941997427456   & 74.57358 &  30.59301 & 0.95 & 15.70 & 0.31 & 5.59 & 458.301 & 1.84 \\
ZTF J2054+1821 & 1813265137162313344 & 313.64717 &  18.35123 & 0.87 & 16.60 & 0.84 & 6.32 & 459.713 & 1.70 \\
ZTF J2221+3319 & 1902063448569328000 & 335.36824 &  33.32851 & 0.42 & 17.55 & 0.92 & 5.65 & 460.039 & 0.90 \\
ZTF J2217+3109 & 1895771493281029248 & 334.44604 &  31.16059 & 0.46 & 16.80 & 0.78 & 5.11 & 462.580 & 0.92 \\
ZTF J1008+7121$^{[1]}$ & 1077511538271752192 & 152.19724 &  71.35082 & 1.27 & 17.01 & 0.93 & 7.52 & 465.327 & 2.42 \\
ZTF J1022-0514 & 3779184780798177152 & 155.71334 &  -5.24735 & 0.35 & 15.93 & 0.41 & 3.64 & 471.515 & 0.74 \\
ZTF J1730+4304 & 1348397702611640576 & 262.52127 &  43.08058 & 0.26 & 16.36 & 0.31 & 3.48 & 473.376 & 0.56 \\
ZTF J2043+3904 & 2063646298700704640 & 310.99932 &  39.07215 & 1.35 & 14.56 & 0.76 & 5.21 & 476.382 & 2.54 \\
ZTF J1841+3859 & 2097817200244791936 & 280.39492 &  38.99887 & 0.27 & 15.86 & 0.24 & 3.02 & 476.649 & 0.55 \\
ZTF J0249+4008 & 335657500978937216   & 42.26036 &  40.14147 & 0.53 & 17.32 & 0.99 & 5.93 & 478.201 & 1.07 \\
ZTF J0812+1550 & 655663561311812352  & 123.19572 &  15.84769 & 0.39 & 16.93 & 0.73 & 4.89 & 478.249 & 0.82 \\
ZTF J0744+2907 & 878465711345150336  & 116.20602 &  29.11924 & 0.29 & 16.17 & 0.24 & 3.51 & 479.745 & 0.62 \\
ZTF J0756-1732 & 5717979678745107712 & 119.20473 & -17.54020 & 0.82 & 17.67 & 0.87 & 7.23 & 481.057 & 1.55 \\
ZTF J1356+5551 & 1657655345290663936 & 209.02851 &  55.85695 & 0.19 & 16.25 & 0.21 & 2.67 & 482.177 & 0.44 \\
ZTF J0753+0728 & 3145213763569539968 & 118.32168 &   7.47750 & 1.08 & 17.92 & 0.81 & 8.09 & 483.074 & 2.04 \\
ZTF J2036+1830 & 1812580794255589376 & 309.17511 &  18.51194 & 0.74 & 16.71 & 0.96 & 6.06 & 487.181 & 1.40 \\
ZTF J2211+4135 & 1958261613870341376 & 332.86737 &  41.58632 & 0.45 & 17.67 & 0.97 & 5.95 & 493.458 & 0.91 \\
ZTF J0812-1435 & 5724809359637870208 & 123.13033 & -14.59373 & 0.38 & 17.15 & 0.72 & 5.06 & 493.656 & 0.79 \\
ZTF J0741+2256 & 867059034121329280  & 115.49056 &  22.94589 & 0.67 & 17.34 & 0.61 & 6.47 & 497.149 & 1.29 \\
ZTF J0741-0526 & 3056171772901507712 & 115.40530 &  -5.43459 & 0.50 & 16.74 & 0.81 & 5.24 & 498.313 & 0.97 \\
ZTF J1957+1414 & 1807202670583536128 & 299.47199 &  14.24047 & 0.53 & 16.45 & 0.76 & 5.06 & 501.087 & 1.03 \\
ZTF J2221+3957 & 1956985630635707520 & 335.29611 &  39.95768 & 0.70 & 17.48 & 0.89 & 6.72 & 505.423 & 1.32 \\
ZTF J0830-2616 & 5694954737029903488 & 127.52664 & -26.27646 & 0.54 & 16.44 & 0.80 & 5.11 & 507.148 & 1.02 \\
ZTF J0737+0245 & 3135339427598013952 & 114.47889 &   2.75225 & 0.52 & 17.35 & 0.94 & 5.93 & 507.909 & 1.02 \\
ZTF J0233+4514 & 341397918044514176   & 38.30769 &  45.23879 & 1.13 & 15.56 & 0.87 & 5.82 & 518.446 & 2.01 \\
ZTF J2123+1430 & 1771414009461343872 & 320.92688 &  14.51397 & 0.66 & 17.19 & 0.85 & 6.30 & 527.698 & 1.21 \\
ZTF J1739+4035 & 1344030197611942784 & 264.79078 &  40.59142 & 0.48 & 16.99 & 0.89 & 5.41 & 528.167 & 0.89 \\
ZTF J1704+3640 & 1339367791569633280 & 256.03909 &  36.68214 & 0.20 & 16.39 & 0.25 & 2.90 & 533.012 & 0.42 \\
ZTF J1754+7444 & 1652788253990178432 & 268.61217 &  74.74027 & 0.68 & 16.97 & 0.78 & 6.12 & 544.736 & 1.19 \\
ZTF J2123+3114 & 1853366387810797824 & 320.76182 &  31.23519 & 1.47 & 18.95 & 0.76 & 9.78 & 549.945 & 2.50 \\
ZTF J1826+3753 & 2108332242257120128 & 276.71986 &  37.88739 & 0.41 & 17.69 & 0.67 & 5.73 & 550.397 & 0.77 \\
ZTF J0228+5003 & 450770119232770176   & 37.08502 &  50.06174 & 0.85 & 17.904 & 0.96 & 7.55 & 551.356 & 1.50 \\
ZTF J2159+3704 & 1949670682847808768 & 329.75635 &  37.08174 & 0.67 & 17.63 & 0.75 & 6.78 & 562.430 & 1.18 \\
ZTF J1548+6236 & 1639907647071426176 & 237.00548 &  62.60329 & 2.22 & 18.57 & -0.39 & 10.31 & 568.457 & 3.71 \\
ZTF J1857+2955 & 2041053538075099008 & 284.36974 &  29.91809 & 0.63 & 17.85 & 0.98 & 6.84 & 568.937 & 1.08 \\
ZTF J2027-1228 & 6876923380330179456 & 306.77739 & -12.47064 & 0.43 & 16.94 & 0.74 & 5.09 & 571.081 & 0.78 \\
ZTF J2025+1959 & 1816672180104027776 & 306.49563 &  19.99002 & 0.87 & 16.61 & 0.97 & 6.31 & 572.198 & 1.46 \\
ZTF J1846+2710 & 4538299222214470528 & 281.55441 &  27.17851 & 0.68 & 16.24 & 0.76 & 5.42 & 581.746 & 1.15 \\
ZTF J2321+5121 & 1991522738264245632 & 350.29461 &  51.36069 & 0.46 & 17.25 & 0.90 & 5.59 & 587.454 & 0.83 \\
ZTF J2241+7819 & 2282586482861251200 & 340.31090 &  78.33092 & 1.29 & 18.25 & 0.08 & 8.81 & 588.712 & 2.11 \\
ZTF J2040+2219 & 1818172665580130176 & 310.00489 &  22.32799 & 0.56 & 16.86 & 0.86 & 5.59 & 593.949 & 0.96 \\
ZTF J2325+5237 & 1992494667892625152 & 351.30379 &  52.62168 & 0.84 & 18.18 & 0.90 & 7.81 & 615.686 & 1.38 \\
ZTF J1514+4440 & 1395296095487398400 & 228.54728 &  44.66669 & 0.40 & 15.36 & 0.35 & 3.38 & 617.626 & 0.65 \\
ZTF J2238+5351 & 2003045070375592576 & 339.58378 &  53.86561 & 0.57 & 16.61 & 0.16 & 5.41 & 636.885 & 0.91 \\
ZTF J0044+2022 & 2801363835809341568  & 11.06865 &  20.36859 & 0.26 & 16.22 & 0.32 & 3.29 & 638.446 & 0.47 \\
ZTF J2329+5928 & 2012000661295480832 & 352.31528 &  59.46763 & 1.13 & 15.35 & 0.52 & 5.61 & 659.868 & 1.71 \\
ZTF J0556+4630 & 197771080635289344   & 89.14208 &  46.51340 & 2.83 & 17.89 & 0.75 & 10.15 & 666.485 & 4.25 \\
ZTF J2119+4139 & 1968809331997065088 & 319.87050 &  41.66399 & 0.42 & 17.05 & 0.23 & 5.14 & 672.861 & 0.66 \\
ZTF J0305+4651 & 435742269182754304   & 46.30791 &  46.85946 & 0.62 & 16.03 & 0.77 & 4.99 & 686.481 & 0.95 \\
ZTF J0756-1847 & 5714459347447884800 & 119.05187 & -18.78540 & 0.37 & 17.41 & 0.77 & 5.26 & 702.327 & 0.61 \\
ZTF J0813-0448 & 3067710460235960704 & 123.31597 &  -4.80299 & 0.42 & 16.39 & 0.59 & 4.52 & 720.398 & 0.64 \\
ZTF J0805-1310 & 5725991338938935680 & 121.49297 & -13.17418 & 0.42 & 17.19 & 0.82 & 5.32 & 726.371 & 0.65 \\
ZTF J1855+0818 & 4310084760549727616 & 283.98864 &   8.30069 & 0.93 & 16.41 & 0.91 & 6.24 & 733.705 & 1.31 \\
ZTF J0029+4456 & 388763264063344384    & 7.48379 &  44.93485 & 0.38 & 16.32 & 0.41 & 4.25 & 743.991 & 0.60 \\
ZTF J2300+7134 & 2226934942338885760 & 345.06018 &  71.57366 & 0.76 & 18.51 & 0.95 & 7.91 & 753.344 & 1.10 \\
ZTF J1644+2742 & 1307584861781093504 & 251.01541 &  27.71285 & 0.76 & 15.26 & 0.46 & 4.65 & 756.339 & 1.05 \\
ZTF J2156+4102 & 1959593642149299968 & 329.07581 &  41.04577 & 7.15 & 14.887 & 0.89 & 9.15 & 771.085 & 9.76 \\
ZTF J0016+5113 & 394991241522199040    & 4.23055 &  51.23049 & 0.47 & 16.33 & -0.19 & 4.68 & 780.395 & 0.65 \\
ZTF J2331+8006 & 2283160604026278144 & 352.90517 &  80.10891 & 0.61 & 15.96 & 0.63 & 4.90 & 785.145 & 0.83 \\
ZTF J0141+5045 & 406175469501486720   & 25.33367 &  50.75093 & 1.66 & 18.17 & 0.68 & 9.28 & 812.888 & 2.18 \\
ZTF J2103+3621 & 1868379802479710848 & 315.88496 &  36.35214 & 0.51 & 17.09 & 0.91 & 5.62 & 839.275 & 0.70 \\
ZTF J2043+2906 & 1858877994789690880 & 310.96662 &  29.10444 & 1.24 & 17.58 & 0.73 & 8.04 & 840.719 & 1.60 \\
ZTF J2223+5024 & 2000063916395714560 & 335.78090 &  50.41506 & 0.24 & 16.77 & 0.37 & 3.67 & 847.338 & 0.37 \\
ZTF J0251+2538 & 114446245486002688   & 42.87062 &  25.63876 & 0.76 & 16.09 & 0.79 & 5.48 & 847.664 & 0.98 \\
ZTF J2039+3825 & 2063564423741862016 & 309.78271 &  38.41996 & 0.86 & 15.56 & 0.44 & 5.22 & 856.076 & 1.09 \\
ZTF J1634+3751 & 1331455186204267520 & 248.50364 &  37.85508 & 0.41 & 17.08 & 0.77 & 5.15 & 862.683 & 0.55 \\
ZTF J1844+1415 & 4505844147236206464 & 281.21058 &  14.26097 & 0.34 & 16.22 & -0.00 & 3.87 & 885.755 & 0.45 \\
ZTF J0744-1811 & 5716956235277219840 & 116.07889 & -18.18789 & 0.74 & 16.26 & 0.92 & 5.59 & 942.981 & 0.90 \\
ZTF J2314+5010 & 1991038128514343680 & 348.57862 &  50.17148 & 0.52 & 16.71 & 0.78 & 5.31 & 951.983 & 0.64 \\
ZTF J0750+2858 & 875788671113230208  & 117.50454 &  28.97204 & 0.417 & 17.09 & 0.71 & 5.14 & 984.527 & 0.52 \\
ZTF J1938+1202 & 4315257722289830272 & 294.61505 &  12.04534 & 1.34 & 18.39 & 0.17 & 9.03 & 1041.179 & 1.49 \\
ZTF J1149+1136 & 3913555370978652672 & 177.44678 &  11.61413 & 0.39 & 16.64 & 0.62 & 4.63 & 1051.592 & 0.49 \\
ZTF J1922+0517 & 4293004087943707136 & 290.56721 &   5.29255 & 0.98 & 18.29 & 0.97 & 8.26 & 1182.442 & 1.02 \\
ZTF J1855+1105 & 4312078553083792128 & 283.84683 &  11.09727 & 0.41 & 17.08 & 0.25 & 5.12 & 1243.147 & 0.44 \\
ZTF J0533+5427 & 264955055023575808   & 83.29184 &  54.45098 & 1.15 & 17.91 & -0.007 & 8.22 & 2074.375 & 0.82 \\
ZTF J0501+3844 & 198921685194251776   & 75.42948 &  38.73441 & 0.81 & 18.14 & 0.65 & 7.67 & 2167.016 & 0.57 \\
ZTF J0130+4830 & 399518446286783360   & 22.73626 &  48.50128 & 1.78 & 15.89 & 0.94 & 7.15 & 2384.552 & 1.15 \\
ZTF J1139+6630 & 1057033477801391360 & 174.77333 &  66.50481 & 4.45 & 13.68 & 0.32 & 6.92 & 2407.495 & 2.84 \\
ZTF J2001+3647 & 2060129991801692672 & 300.25006 &  36.79233 & 0.67 & 18.08 & 0.50 & 7.22 & 2859.962 & 0.40 \\
ZTF J1806+4151 & 2113549764229781760 & 271.50455 &  41.85903 & 0.62 & 17.79 & 0.41 & 6.74 & 5000.575 & 0.25 \\
ZTF J2052+2551 & 1843855509154985472 & 313.07948 &  25.86061 & 0.74 & 17.34 & 0.52 & 6.69 & 6947.129 & 0.24 \\
\enddata
\tablecomments{The coordinates and basic photometric characteristics of the 209 ELL-type binary binary candidates discovered so far using ZTF data. Coordinates are taken from \emph{Gaia} and are in J2000.0. The IAU name is provided in the catalog.
\tablerefs{\citet{El-Badry2021b}$^{[1]}$,\citet{Barlow2013}$^{[2]}$, The Open Cataclysmic Variable Catalog$^{[3]}$(\url{https://depts.washington.edu/catvar/index.html})}}
\end{deluxetable}
